Learning Nested Named Entity Recognition from Flat Annotations

Nested named entity recognition identifies entities contained within other entities, but requires expensive multi-level annotation. While flat NER corpora exist abundantly, nested resources remain scarce. We investigate whether models can learn nested structure from flat annotations alone, evaluating four approaches: string inclusions (substring matching), entity corruption (pseudo-nested data), flat neutralization (reducing false negative signal), and a hybrid fine-tuned + LLM pipeline. On NEREL, a Russian benchmark with 29 entity types where 21% of entities are nested, our best combined method achieves 26.37% inner F1, closing 40% of the gap to full nested supervision. Code is available at https://github.com/fulstock/Learning-from-Flat-Annotations.

==> figure1.tex <==
% TikZ figure for flat-to-nested NER paper — \input into acl_latex.tex
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.3cm and 0.4cm,
    box/.style={draw, rounded corners=2pt, minimum height=0.65cm, align=center, font=\footnotesize},
    databox/.style={box, fill=blue!8, minimum width=1.4cm},
    methodbox/.style={box, fill=orange!12, minimum width=1.5cm, minimum height=0.75cm},
    modelbox/.style={box, fill=green!10, minimum width=1.4cm},
    outputbox/.style={box, fill=gray!12, minimum width=1.3cm},
    exbox/.style={draw, rounded corners=2pt, fill=yellow!8, font=\scriptsize,
                  align=left, inner sep=2.5pt},
    groupbox/.style={draw, dashed, rounded corners=4pt, inner sep=5pt, gray!70},
    arr/.style={-{Stealth[length=4pt]}, semithick},
    panellabel/.style={font=\footnotesize\bfseries},
    glabel/.style={font=\scriptsize\itshape, text=gray!70!black}
]

% ============================================================
% (a) FINE-TUNED APPROACHES
% ============================================================

\node[panellabel] (title-a) at (0, 0) {(a) Fine-tuned Approaches};

% --- Pipeline nodes ---
\node[databox, below=1.1cm of title-a.south west, anchor=north west] (nerel)
  {NEREL\\[-2pt]{\scriptsize(flat)}};

\node[methodbox, right=1.05cm of nerel, yshift=0.55cm] (incl) {Inclusions};
\node[methodbox, right=1.0cm of nerel, yshift=-0.55cm] (corr) {Entity\\[-2pt]Corruption\\[-2pt]{\scriptsize(5-fold retrain)}};

\node[methodbox, right=1.0cm of nerel, xshift=2.4cm] (neut)
  {Flat\\[-2pt]Neutral.};

\node[modelbox, right=0.6cm of neut] (binder) {Binder\\[-2pt]{\scriptsize(fine-tuned)}};

\node[outputbox, right=0.6cm of binder] (pred-a) {Nested\\[-2pt]predictions};

% --- Arrows: clean fork from NEREL ---
\coordinate (fork) at ([xshift=0.35cm]nerel.east);
\draw[semithick] (nerel.east) -- (fork);
\draw[arr] (fork) |- (incl.west);
\draw[arr] (fork) |- (corr.west);

% --- Arrows: converge into Flat Neutral ---
\coordinate (join) at ([xshift=-0.35cm]neut.west);
\draw[semithick] (incl.east) -| (join);
\draw[semithick] (corr.east) -| (join);
\draw[arr] (join) -- (neut.west);

\draw[arr] (neut) -- (binder);
\draw[arr] (binder) -- (pred-a);

% --- Dashed group boxes ---
\node[groupbox, fit=(incl)(corr),
      label={[glabel, anchor=south]above:data augmentation}] {};
\node[groupbox, fit=(neut),
      label={[glabel, anchor=south]above:training modification}] {};

% --- Example boxes (titles on the border via label) ---
\node[exbox, text width=5.0cm,
      below=1.0cm of nerel.south west, anchor=north west,
      label={[font=\scriptsize\bfseries, inner sep=1pt, xshift=-1.0cm]above left:Inclusions}
      ] (ex-incl) {%
  ``Min.\ of Foreign Affairs of \underline{Russia}'' {\tiny(ORG.)}%
  \\$\rightarrow$ ``Russia'' {\tiny(COUNTRY)} added as inner%
};

\node[exbox, text width=5.0cm,
      below=0.45cm of ex-incl.south west, anchor=north west,
      label={[font=\scriptsize\bfseries, inner sep=1pt, xshift=-0.2cm, yshift=-0.05cm]above left:Entity Corruption}
      ] (ex-corr) {%
  ``Min.\ of Foreign Affairs of \textit{klr}''%
  \\$\rightarrow$ predicts ``Min.\ of Foreign Affairs'' {\tiny(ORG.)}%
};

\node[exbox, text width=5.2cm, anchor=west,
      label={[font=\scriptsize\bfseries, inner sep=1pt, xshift=0.25cm]above left:Flat Neutralization}
      ] (ex-neut)
  at ([xshift=0.25cm]$(ex-incl.east)!0.5!(ex-corr.east)$) {%
  ``\underline{Min.\ of Foreign Affairs} of \underline{Russia}'' {\tiny(ORG)}%
  \\[1pt]{\tiny\textbf{+}} ``Min.\ of Foreign Affairs of Russia'' \hfill {\tiny positive}%
  \\{\tiny\textbf{--}} ``of Foreign'', ``Affairs of'', \ldots \hfill {\tiny negative}%
  \\{\tiny$\circ$} ``Russia'' {\tiny(matches COUNTRY)} \hfill {\tiny neutral}%
  \\[1pt]$\rightarrow$ neutral spans excluded from loss%
};

% ============================================================
% (b) LLM-BASED APPROACHES
% ============================================================

\node[panellabel, below=0.5cm of ex-corr.south west, anchor=north west] (title-b)
  {(b) LLM-based Approaches};

% --- Pure LLM row ---
\node[font=\scriptsize\itshape, below=0.3cm of title-b.south west, anchor=north west] (pure-label) {Pure LLM:};

\node[databox, right=0.15cm of pure-label.east, anchor=west, minimum width=1.1cm] (input1)
  {Input text};
\node[modelbox, right=2.3cm of input1, fill=purple!10] (llm1)
  {LLM\\[-2pt]{\scriptsize(few-shot)}};
\node[outputbox, right=2.35cm of llm1] (out1)
  {All entities\\[-2pt]{\scriptsize(outer+inner)}};

\draw[arr] (input1) -- (llm1);
\draw[arr] (llm1) -- (out1);

% --- Hybrid row ---
\node[font=\scriptsize\itshape, below=0.8cm of pure-label.south west, anchor=north west] (hybrid-label) {Hybrid:};

\node[databox, right=0.45cm of hybrid-label.east, anchor=west, minimum width=1.1cm] (input2)
  {Input text};
\node[modelbox, right=0.2cm of input2, fill=green!10] (binder2)
  {Binder};
\node[outputbox, right=0.2cm of binder2, minimum width=1.2cm] (outer2)
  {Outer\\[-2pt]entities};
\node[modelbox, right=0.2cm of outer2, fill=purple!10] (llm2)
  {LLM\\[-2pt]{\scriptsize(per span)}};
\node[outputbox, right=0.2cm of llm2, minimum width=1.0cm] (inner2)
  {Inner\\[-2pt]entities};

% FIX 3: Merge below inner2; explicit L-shape coordinates
\node[box, fill=gray!20, minimum width=1.0cm, below=0.4cm of inner2] (merge)
  {\scriptsize Merge};
\node[outputbox, right=0.2cm of merge] (final)
  {All entities\\[-2pt]{\scriptsize(outer+inner)}};

\draw[arr] (input2) -- (binder2);
\draw[arr] (binder2) -- (outer2);
\draw[arr] (outer2) -- (llm2);
\draw[arr] (llm2) -- (inner2);
% outer2: explicit L — down to merge.west y-level, then right to merge.west
\coordinate (outer-drop) at (outer2.south |- merge.west);
\draw[arr] (outer2.south) -- (outer-drop) -- (merge.west);
% inner2: straight down
\draw[arr] (inner2) -- (merge);
\draw[arr] (merge) -- (final);

\end{tikzpicture}%
}% end resizebox

